Fully dynamic biconnectivity in $\tilde{\mathcal{O}}(\log^2 n)$ time

We present a deterministic fully-dynamic data structure for maintaining information about the cut-vertices in a graph; i.e. the vertices whose removal would disconnect the graph. Our data structure supports insertion and deletion of edges, as well as queries to whether a pair of connected vertices are either biconnected, or can be separated by a cutvertex, and in the latter case we support access to separating cutvertices. All update operations are supported in amortized $O(\log^2 n \log^2 \log n)$ time, and queries take worst-case $O(\log n \log^2 \log n)$ time. Note that these time bounds match the current best for deterministic dynamic connectivity up to $\log \log n$ factors. We obtain our improved running time by a series of reductions from the original problem into well-defined data structure problems. While we do apply the well-known techniques for improving running time of two-edge connectivity [STOC'00, SODA'18], these techniques alone do not lead to an update time of $\tilde{O}(\log^3 n)$, let alone the $\tilde{O}(\log^2 n)$ we give as a final result. Our contributions include a formally defined transient expose operation, which can be thought of as a cheaper read-only expose operation on a top tree. For each vertex in the graph, we maintain a data structure over its neighbors, and in this data structure we apply biasing (twice) to save two $\tilde{O}(\log n)$ factors. One of these biasing techniques is a new biased disjoint sets data structure, which may be of independent interest. Moreover, in this neighborhood data structure, we facilitate that the vertex can select two VIP neighbors that get special treatment, corresponding to its potentially two neighbors on an exposed path, improving a $\log n$-time operation down to constant time. It is this combination of VIP neighbors with the transient expose that saves an $\tilde{O}(\log n)$-factor from another bottleneck.

==> clustertypes.tex <==
\begin{tikzpicture}[x=0.5cm,y=0.5cm,scale=0.65]
	\begin{scope}[
		every path/.style={
			%thick,
		},
		every node/.style={
			font=\tiny,
			%font=\LARGE,
			text=black,
			inner sep=1pt,
		},
		every label/.style={
			label distance=2mm,
		},
		% Define a custom style for the vertex sets
		vertex set/.style={
			dashed,
		},
		% Define a custom style for the vertices
		vertex/.style={
			draw,
			circle,
			fill=white,
			minimum size=2mm,
			inner sep=0pt,
			outer sep=0pt,
		},
		boundary vertex/.style={vertex,fill=black},
		% Define custom styles for the edges
		edge/.style={blue,thick},
		undirected edge/.style={edge},
		directed edge/.style={edge,->,>=stealth'},
		]
		
		% homogeneous path cluster (1) now (3)
		\begin{scope}[shift={(30,0)}]%[shift={(0,0)}]
			\path[use as bounding box] (-7,4) rectangle (7,-2);
			\node at (-6,3) {\tiny \CasePath};
			
			\node[boundary vertex,label={above:\tiny $v$}] (a) at (-6,0) {};
			\node[vertex,label={above:\tiny $x$}] (c) at (0,0) {};
			\node[boundary vertex,label={above:\tiny $w$}] (b) at (6,0) {};
			
			\draw (a.north) to[bend left=35] (c.north) to[bend left=35] (b.north);
			\draw (b.south) to[bend left=35] (c.south) to[bend left=35] (a.south);
			\node at (-3,0) {\tiny $A$};
			\node at (3,0) {\tiny $B$};
			\draw
			(c.south)
			.. controls ($(c)+(-3,-4)$) and ($(c)+(3,-4)$)
			.. (c.south);
            \node at (0,-2) {\tiny $P$};

			\draw[color=blue,thick] (a.north) to[bend left=55] (b.north);
			\draw[color=blue,thick] (b.south) to[bend left=65] (a.south);
			\node[blue] at (3.5,3) {\tiny $C$};
		\end{scope}
		
		% heterogeneous point cluster (3) now (2)
		\begin{scope}[shift={(15,3)}]
			\path[use as bounding box] (-4,2) rectangle (5,-12);
			%% \node[vertex] (pb1) at (-4,-13) {};
			%% \node[vertex] (pb2) at (4,-13) {};
			
			\node at (-3,0) {\tiny \CasePointToPathPoint};
			
			\draw
			(0,0) node[boundary vertex,label={right:\tiny $v$}] (a) {}
			to[bend left=35]
			(0,-6) node[vertex,label={left:\tiny $x$}] (c) {}
			to[bend left=35]
			(a);
			
			\draw
			(c)
			.. controls ($(c)+(-4,-6)$) and ($(c)+(4,-6)$)
			.. (c);
			
			\node at (0,-3) {\tiny $A$};
			\node at (0,-9) {\tiny $B$};

			\draw[blue]
			(a)
			.. controls ($(c)+(-10,-9)$) and ($(c)+(10,-9)$)
			.. (a);

			\node[blue] at (2.7,-10.7) {\tiny $C$};
		\end{scope}
		
		% homogeneous point cluster (4) now (1)
		\begin{scope}[shift={(0,3)}]
			\path[use as bounding box] (-7,2) rectangle (4,-5);
			%% \node[vertex] (pa) at (-8,-4) {};
			%% \node[vertex] (pb) at ( 8,-4) {};
			%% \node[vertex] (pc) at (0,-8) {};
			
			\node at (-6,0) {\tiny \CasePointToPointPoint};
			
			\draw
			(0,0) node[boundary vertex,label={above:\tiny $v$}] (c) {}
			.. controls ($(c)+(-7,-4)$) and ($(c)+(0,-8)$)
			.. (c);
			\draw
			(c) {}
			.. controls ($(c)+(0,-8)$) and ($(c)+(7,-4)$)
			.. (c);
			
			\node at (-2,-3) {\tiny $A$};
			\node at (2,-3) {\tiny $B$};

			\draw[blue]
			(c) {}
			.. controls ($(c)+(-15,-8)$) and ($(c)+(15,-8)$)
			.. (c);
			\node[blue] at (4.6,-5.7) {\tiny $C$};

		\end{scope}
				
	\end{scope}
\end{tikzpicture}

